Asymptotics of Random-Lattice Enumeration: Beyond HKZ via Dense Sublattices

To bridge the gap between worst-case and heuristic analyses of lattice enumeration, we study the sizes of (unpruned) enumeration trees on $n$-dimensional Haar-random lattices. Writing $n^{cn+o(n)}$ for the tree size at the shortest vector radius, we investigate the asymptotic scaling of $c$, and which bases minimize it. For quasi-HKZ bases, we rigorously analyze the random-lattice HKZ geometry and establish $c=1/(2e)\approx 0.1839$. This matches the worst-case enumeration exponent of Hanrot-Stehl\'{e} and confirms earlier predictions for the geometry of HKZ bases on random lattices. Searching beyond quasi-HKZ bases, we prove that with high probability, the minimum achievable tree size exponent $c$ over all bases of a random lattice satisfies: \begin{align} 0.1464 \approx \frac{2-\sqrt{2}}{4}\leq c<0.1474. \end{align} For the lower bound, we use Kim's mean-value formula for nested chains of primitive sublattices to rule out bases with small prefix determinants. This strengthens the earlier Rankin-based heuristic lower bound exponent $c \geq 1/8$, discussed by Nguyen and Hanrot-Stehl\'{e}, and rules out the existence of random-lattice bases with trees as small as predicted by the geometric series assumption. For the upper bound, we show that with high probability a dense primitive half-rank sublattice exists with determinant at most $n^{n/8 + o(n)}$. Combining dual HKZ on this sublattice with HKZ on its quotient gives a basis with $c \leq 1/(4\sqrt{e}) \approx 0.1516$. Recursively splitting each half lowers the upper bound below $0.1474$, and under a natural heuristic assumption we prove that the lower bound is tight. Combined with the collision search of Feng-Gao-Liu, our two-block construction gives a polynomial-space algorithm solving the closest vector problem with preprocessing (CVPP) on random lattices in query time $n^{0.0892 n + o(n)}$ for arbitrary targets.

==> figure-gramschmidt.tex <==
\begin{tikzpicture}
\definecolor{gshkz}{HTML}{238B45}
\definecolor{gstwo}{HTML}{08519C}
\definecolor{gsplateau}{HTML}{D62728}
\definecolor{gsgsa}{HTML}{808080}

\begin{axis}[
  width=15.5cm, height=9.0cm,
  axis lines=box, tick align=inside, tick pos=both,
  grid=major, major grid style={black!14,line width=0.3pt},
  axis line style={black!75,line width=0.5pt},
  xmin=0,xmax=1,ymin=-1.5,ymax=1.5,
  xtick={0,0.2,0.4,0.6,0.8,1},
  xticklabels={{\shortstack{$0$\\\scriptsize(leaves)}},$0.2$,$0.4$,$0.6$,$0.8$,{\shortstack{$1$\\\scriptsize(root)}}},
  ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
  tick label style={font=\small},
  label style={font=\small},
  xlabel={Normalized basis position $x=i/n$},
  ylabel={Normalized (log-)Gram--Schmidt length $\ln \|\mathbf{b}_i^*\| / \ln n$},
  legend style={at={(0.98,0.97)},anchor=north east,
    draw=none,fill=none,font=\small,row sep=2pt},
  legend cell align=left,
  clip=true,
]
% Comparison profiles: derivatives of the GSA and plateau prefix functions.
% Neither is a pointwise lower bound for Gram--Schmidt lengths.
\addplot[gsgsa,line width=1.1pt,domain=0:1,samples=2,forget plot]
  {0.5-x};
\addplot[gsplateau,line width=1.2pt,domain=0.0003:0.29289321881345248,samples=500,forget plot]
  {0.5*ln(0.29289321881345248/x)};
\addplot[gsplateau,line width=1.2pt,forget plot]
  coordinates {(0.29289321881345248,0) (0.70710678118654752,0)};
\addplot[gsplateau,line width=1.2pt,domain=0.70710678118654752:0.9997,samples=500,forget plot]
  {-0.5*ln(0.29289321881345248/(1-x))};

\addplot[gshkz,line width=1.1pt,domain=0:0.9997,samples=500,forget plot]
  {0.5*(1+ln(1-x))};
\addplot[gstwo,line width=1.1pt,domain=0.0003:0.5,samples=500,forget plot]
  {-0.25-0.5*ln(2*x)};
\addplot[gstwo,line width=1.1pt,domain=0.5:0.9997,samples=500,forget plot]
  {0.25+0.5*ln(2*(1-x))};

% The finite two-block jump; place its labels in the central open regions.
\addplot[gstwo,densely dashed,line width=0.8pt,forget plot]
  coordinates {(0.5,-0.25) (0.5,0.25)};
\addplot[gstwo,only marks,mark=*,mark size=2pt,forget plot]
  coordinates {(0.5,-0.25) (0.5,0.25)};

% Legend.
\addlegendimage{gshkz,line width=1.1pt}
\addlegendentry{HKZ}
\addlegendimage{gstwo,line width=1.1pt}
\addlegendentry{Two-block split}
\addlegendimage{gsplateau,line width=1.2pt}
\addlegendentry{Plateau candidate (heuristic)}
\addlegendimage{gsgsa,line width=1.1pt}
\addlegendentry{GSA estimate (excluded)}
\end{axis}
\end{tikzpicture}



==> figure-treewidth.tex <==
\begin{tikzpicture}
  \definecolor{widthhkz}{HTML}{238B45}
  \definecolor{widthtwo}{HTML}{08519C}
  \definecolor{widthgsa}{HTML}{808080}
  \definecolor{widthrecursive}{HTML}{E68613}
  \definecolor{widthlower}{HTML}{D62728}

  \begin{axis}[
    width=15.5cm, height=9.5cm,
    axis lines=box, tick align=inside, tick pos=both,
    grid=major, major grid style={black!14,line width=0.3pt},
    axis line style={black!75,line width=0.5pt},
    xmin=0, xmax=1, ymin=0, ymax=0.2,
    xtick={0,0.2,0.4,0.6,0.8,1},
    xticklabels={{\shortstack{$0$\\\scriptsize(leaves)}},$0.2$,$0.4$,$0.6$,$0.8$,{\shortstack{$1$\\\scriptsize(root)}}},
    ytick={0,0.05,0.1,0.15,0.2},
    yticklabels={0.00,0.05,0.10,0.15,0.20},
    tick label style={font=\small}, 
    label style={font=\small},
    xlabel={Normalized prefix dimension $x=i/n$},
    ylabel={Normalized logarithmic tree width $p(x)$},
    legend style={
      at={(0.5,0.04)}, anchor=south,
      legend columns=1,
      draw=none, fill=none, font=\small,
      row sep=1pt,
    },
    legend cell align=left,
    clip=true,
  ]

  % Recursive binary splits: depth 7, 128 blocks.
  % Only 249 samples of the LEFT HALF are stored; the right half
  % is reflected. All block boundaries and local maxima are retained.
  % Verified vertical polygon error < 1e-4; max p = 0.147421657268.
  \def\widthrecursiveplot#1{%
    \addplot[widthrecursive,line width=1.25pt,line join=round,
      line cap=round,no marks,forget plot,#1] coordinates {
      (0.000000000000,0.000000000000)
      (0.000268862301,0.001075449205)
      (0.000730843508,0.002557952277)
      (0.001986638626,0.005959915879)
      (0.003555233648,0.009631169359)
      (0.005400243678,0.013500609194)
      (0.007429801326,0.017389245533)
      (0.009664127022,0.021348169146)
      (0.012084844576,0.025344891495)
      (0.014679384259,0.029358768517)
      (0.017364714604,0.033270826410)
      (0.020196293934,0.037170723175)
      (0.026269820872,0.044895429823)
      (0.032850013412,0.052469551288)
      (0.039902703483,0.059854055225)
      (0.047202188166,0.066838388766)
      (0.054899218804,0.073590891955)
      (0.062973498304,0.080093791633)
      (0.071408776713,0.086334042713)
      (0.080185833667,0.092297792239)
      (0.089295594522,0.097979230552)
      (0.098726005221,0.103370850959)
      (0.108466793785,0.108466793785)
      (0.118249045070,0.113143709138)
      (0.128308850354,0.117531152450)
      (0.138638597233,0.121625807910)
      (0.149231548872,0.125425009907)
      (0.160080217420,0.128926128236)
      (0.171179716115,0.132127640311)
      (0.182524403877,0.135027921215)
      (0.194109180131,0.137625669418)
      (0.205923239831,0.139918725638)
      (0.217967694557,0.141907564170)
      (0.230238154953,0.143591461473)
      (0.242730591951,0.144969866001)
      (0.255440646788,0.146042314361)
      (0.268365105988,0.146808552759)
      (0.281500425177,0.147268371837)
      (0.294843314536,0.147421657268)
      (0.309421963403,0.147244344340)
      (0.324233268355,0.146712450576)
      (0.325698076262,0.147243249298)
      (0.326961900309,0.147421657268)
      (0.328133747851,0.147176727484)
      (0.328564846470,0.146871073542)
      (0.328815735824,0.146494739510)
      (0.329066625179,0.146871073542)
      (0.329497723798,0.147176727484)
      (0.330669571340,0.147421657268)
      (0.331991803637,0.147227796367)
      (0.333552046803,0.147421657268)
      (0.334460730452,0.147333291452)
      (0.335233277282,0.147070260517)
      (0.335851767411,0.146631743812)
      (0.336211714259,0.146091823540)
      (0.336571661108,0.146631743812)
      (0.337190151237,0.147070260517)
      (0.337962698067,0.147333291452)
      (0.338871381716,0.147421657268)
      (0.339920361748,0.147329647402)
      (0.340416870333,0.147421657268)
      (0.340939828132,0.147160178369)
      (0.341462785931,0.147421657268)
      (0.342002360729,0.147314824777)
      (0.343402558683,0.147421657268)
      (0.344818370680,0.147283975268)
      (0.346022069097,0.146874149083)
      (0.346985733124,0.146190900064)
      (0.347340245308,0.145762290705)
      (0.347546563141,0.145349655039)
      (0.347752880975,0.145762290705)
      (0.348107393159,0.146190900064)
      (0.349071057186,0.146874149083)
      (0.350274755603,0.147283975268)
      (0.351690567600,0.147421657268)
      (0.352780489368,0.147355559547)
      (0.353086683093,0.147421657268)
      (0.353352425009,0.147288786310)
      (0.353618166925,0.147421657268)
      (0.353846405932,0.147382649773)
      (0.354232579314,0.147421657268)
      (0.354760578696,0.147311299248)
      (0.355067862037,0.147004015906)
      (0.355375145379,0.147311299248)
      (0.355903144761,0.147421657268)
      (0.356313653108,0.147377905372)
      (0.356578841994,0.147421657268)
      (0.356901235041,0.147260460745)
      (0.357223628088,0.147421657268)
      (0.357614777046,0.147333787938)
      (0.359268277321,0.147421657268)
      (0.361744100888,0.147180893422)
      (0.363849002466,0.146464232363)
      (0.364759807056,0.145920257999)
      (0.365534157072,0.145269438121)
      (0.366154090807,0.144519931015)
      (0.366514877800,0.143798357028)
      (0.366875664794,0.144519931015)
      (0.367495598529,0.145269438121)
      (0.368269948545,0.145920257999)
      (0.369180753135,0.146464232363)
      (0.371285654712,0.147180893422)
      (0.373761478279,0.147421657268)
      (0.375172896740,0.147357004211)
      (0.375449954101,0.147421657268)
      (0.375667228222,0.147313020208)
      (0.375884502343,0.147421657268)
      (0.376056297607,0.147394219395)
      (0.376302181176,0.147421657268)
      (0.376776848180,0.147184323766)
      (0.377251515185,0.147421657268)
      (0.377460201726,0.147401493917)
      (0.377575013526,0.147421657268)
      (0.377704283257,0.147357022402)
      (0.377833552988,0.147421657268)
      (0.377976904000,0.147391620640)
      (0.378431066110,0.147421657268)
      (0.379424649570,0.147213986753)
      (0.379790168499,0.146954829576)
      (0.380002892001,0.146635744322)
      (0.380215615503,0.146954829576)
      (0.380581134431,0.147213986753)
      (0.381574717892,0.147421657268)
      (0.382055320400,0.147388179202)
      (0.382218226319,0.147421657268)
      (0.382368819558,0.147346360649)
      (0.382519412797,0.147421657268)
      (0.382656193986,0.147397196672)
      (0.382917375147,0.147421657268)
      (0.383306330453,0.147340361079)
      (0.383532693380,0.147113998151)
      (0.383759056308,0.147340361079)
      (0.384148011614,0.147421657268)
      (0.384479201078,0.147383450191)
      (0.384724472241,0.147421657268)
      (0.385044195182,0.147261795797)
      (0.385363918124,0.147421657268)
      (0.385788195013,0.147319609794)
      (0.388348374940,0.147421657268)
      (0.391039588143,0.147295041488)
      (0.393550502541,0.146915771363)
      (0.395868080049,0.146285703035)
      (0.397973259776,0.145409944240)
      (0.399887015571,0.144266961319)
      (0.401514057031,0.142899477749)
      (0.402816643547,0.141324635481)
      (0.403295838346,0.140505685988)
      (0.403574718557,0.139808485459)
      (0.403853598769,0.140505685988)
      (0.404332793568,0.141324635481)
      (0.405635380083,0.142899477749)
      (0.407262421544,0.144266961319)
      (0.409176177338,0.145409944240)
      (0.411281357065,0.146285703035)
      (0.413598934574,0.146915771363)
      (0.416109848972,0.147295041488)
      (0.418801062175,0.147421657268)
      (0.421155165797,0.147335024143)
      (0.421509869488,0.147421657268)
      (0.421771780425,0.147290701800)
      (0.422033691362,0.147421657268)
      (0.422231631761,0.147391202598)
      (0.422491459932,0.147421657268)
      (0.422965414852,0.147184679808)
      (0.423439369773,0.147421657268)
      (0.423637284688,0.147403389426)
      (0.423738604209,0.147421657268)
      (0.423849028358,0.147366445194)
      (0.423959452507,0.147421657268)
      (0.424077593785,0.147397587958)
      (0.424415565580,0.147421657268)
      (0.425097569402,0.147279110526)
      (0.425494479741,0.146882200188)
      (0.425891390079,0.147279110526)
      (0.426573393901,0.147421657268)
      (0.426877867955,0.147401952566)
      (0.426971183217,0.147421657268)
      (0.427054499892,0.147379998931)
      (0.427137816567,0.147421657268)
      (0.427211164687,0.147408867572)
      (0.427341963369,0.147421657268)
      (0.427635482183,0.147274897861)
      (0.427929000998,0.147421657268)
      (0.428078880895,0.147405140102)
      (0.428181366191,0.147421657268)
      (0.428309563459,0.147357558634)
      (0.428437760727,0.147421657268)
      (0.428598941321,0.147384447179)
      (0.429375812492,0.147421657268)
      (0.430675454263,0.147295272353)
      (0.431780386800,0.146919073233)
      (0.432664980253,0.146291886172)
      (0.433179793037,0.145519666995)
      (0.433694605822,0.146291886172)
      (0.434579199275,0.146919073233)
      (0.435684131811,0.147295272353)
      (0.436983773582,0.147421657268)
      (0.437810214723,0.147379707594)
      (0.437994642207,0.147421657268)
      (0.438144203772,0.147346876485)
      (0.438293765337,0.147421657268)
      (0.438415185791,0.147401839179)
      (0.438598259953,0.147421657268)
      (0.438964199080,0.147238687704)
      (0.439330138207,0.147421657268)
      (0.439496426782,0.147405114134)
      (0.439592306611,0.147421657268)
      (0.439702642015,0.147366489566)
      (0.439812977419,0.147421657268)
      (0.439938399064,0.147394865642)
      (0.440366428777,0.147421657268)
      (0.441360541783,0.147213876072)
      (0.441726255520,0.146954580773)
      (0.441939092396,0.146635325459)
      (0.442151929272,0.146954580773)
      (0.442517643009,0.147213876072)
      (0.443511756014,0.147421657268)
      (0.444023533999,0.147383921134)
      (0.444211387031,0.147421657268)
      (0.444390144591,0.147332278488)
      (0.444568902152,0.147421657268)
      (0.444735686392,0.147391179000)
      (0.445074098662,0.147421657268)
      (0.445600682193,0.147311595177)
      (0.445907141542,0.147005135828)
      (0.446213600891,0.147311595177)
      (0.446740184421,0.147421657268)
      (0.447211661067,0.147364853855)
      (0.447589135606,0.147421657268)
      (0.448102115784,0.147165167179)
      (0.448615095962,0.147421657268)
      (0.449336346256,0.147240476374)
      (0.455156685464,0.147421657268)
      (0.463082614576,0.147048759388)
      (0.466848853598,0.146583007724)
      (0.470477543191,0.145931765713)
      (0.473964931632,0.145095559374)
      (0.477303072667,0.144076142794)
      (0.480485248094,0.142875550088)
      (0.483503066508,0.141496933492)
      (0.486418852881,0.139901858842)
      (0.489139295087,0.138130718730)
      (0.491650267056,0.136192587223)
      (0.493931117326,0.134103324011)
      (0.496004569946,0.131828236496)
      (0.497767382833,0.129465234333)
      (0.499178666044,0.127053334889)
      (0.499697848123,0.125906455630)
      (0.500000000000,0.125000000000)
    };%
  }


  % Previously known reference levels, both black and dashed.
  \addplot[black,line width=1pt,dashed,forget plot]
    coordinates {(0,0.18393972058572117) (1,0.18393972058572117)};
  \addplot[black,line width=1pt,dashed,forget plot]
    coordinates {(0,0.125) (1,0.125)};

  % Our lower bound on the maximum, drawn behind the profiles.
  \addplot[widthlower,line width=1pt,dashed,forget plot]
    coordinates {(0,0.14644660940672624) (1,0.14644660940672624)};

  % The plotting variable is normalized prefix dimension x=k/n.
  % Enumeration runs from the root at x=1 to the leaves at x=0.
  % The max inside log implements the continuous value 0 log 0=0.
  \addplot[widthhkz,line width=1.2pt,no marks,forget plot,
    domain=0:1,samples=800]
    {-0.5*(1-x)*ln(max(1-x,1e-12))};

  % Unproved plateau candidate; its height equals the universal lower bound.
  % a=1-1/sqrt(2). These outer arcs have derivative zero at the plateau.
  \addplot[widthlower,line width=1.3pt,no marks,forget plot,
    domain=0:0.29289321881345248,samples=400]
    {x/2*(1-ln(max(x/0.29289321881345248,1e-12)))};
  \addplot[widthlower,line width=1.3pt,no marks,forget plot]
    coordinates {(0.29289321881345248,0.14644660940672624)
                 (0.70710678118654752,0.14644660940672624)};
  \addplot[widthlower,line width=1.3pt,no marks,forget plot,
    domain=0.70710678118654752:1,samples=400]
    {(1-x)/2*(1-ln(max((1-x)/0.29289321881345248,1e-12)))};

  % Two-block split.
  \addplot[widthtwo,line width=1.2pt,no marks,forget plot,
    domain=0:0.5,samples=400]
    {x/4-x/2*ln(max(2*x,1e-12))};
  \addplot[widthtwo,line width=1.2pt,no marks,forget plot,
    domain=0.5:1,samples=400]
    {(1-x)/4-(1-x)/2*ln(max(2*(1-x),1e-12))};

  % Recursive binary split profile (128 blocks).
  % Round joins avoid artificial spikes at the narrow block boundaries.
  \widthrecursiveplot{}
  \widthrecursiveplot{x filter/.code={\pgfmathparse{1-\pgfmathresult}}}

  % GSA calibrated to y_i/log(n)=1/2-i/n; area 1/12, hence excluded.
  \addplot[widthgsa,line width=1.2pt,solid,no marks,forget plot,
    domain=0:1,samples=800]
    {x*(1-x)/2};

  % Label all three horizontal levels just inside the y-axis.
  \node[anchor=south west,inner sep=0pt,yshift=3pt,font=\footnotesize]
    at (axis cs:0.012,0.18393972058572117)
    {$1/(2e)\approx0.184$};
  \node[anchor=south west,inner sep=0pt,yshift=3pt,font=\footnotesize,
    text=widthlower]
    at (axis cs:0.012,0.14644660940672624)
    {$(2-\sqrt{2})/4\approx0.146$};
  \node[anchor=south west,inner sep=0pt,yshift=3pt,font=\footnotesize]
    at (axis cs:0.012,0.125)
    {$1/8=0.125$};

  \addlegendimage{widthhkz,line width=1.2pt}
  \addlegendentry{$(0.184)$ HKZ}
  \addlegendimage{widthtwo,line width=1.2pt}
  \addlegendentry{$(0.152)$ Two-block split}
  \addlegendimage{widthrecursive,line width=1.25pt}
  \addlegendentry{$(0.147)$ Recursive binary splits (128 blocks)}
  \addlegendimage{widthlower,line width=1.3pt}
  \addlegendentry{$(0.146)$ Plateau candidate (heuristic)}
  \addlegendimage{widthgsa,line width=1.2pt,solid}
  \addlegendentry{$(0.125)$ GSA estimate (excluded)}
  \end{axis}
\end{tikzpicture}

